Artificial Intelligence Tools Expand Scientists' Impact but Contract Science's Focus (Just accepted by Nature, to be online soon)

Development in Artificial Intelligence (AI) has accelerated scientific discovery. Alongside recent AI-oriented Nobel prizes, these trends establish the role of AI tools in science. This advancement raises questions about the potential influences of AI tools on scientists and science as a whole, and highlights a potential conflict between individual and collective benefits. To evaluate, we used a pretrained language model to identify AI-augmented research, with an F1-score of 0.875 in validation against expert-labeled data. Using a dataset of 41.3 million research papers across natural science and covering distinct eras of AI, here we show an accelerated adoption of AI tools among scientists and consistent professional advantages associated with AI usage, but a collective narrowing of scientific focus. Scientists who engage in AI-augmented research publish 3.02 times more papers, receive 4.84 times more citations, and become research project leaders 1.37 years earlier than those who do not. By contrast, AI adoption shrinks the collective volume of scientific topics studied by 4.63% and decreases scientist's engagement with one another by 22.00%. Thereby, AI adoption in science presents a seeming paradox -- an expansion of individual scientists' impact but a contraction in collective science's reach -- as AI-augmented work moves collectively toward areas richest in data. With reduced follow-on engagement, AI tools appear to automate established fields rather than explore new ones, highlighting a tension between personal advancement and collective scientific progress.

==> (inline-0) <==
\begin{tabular}{@{}ccccc@{}}
\hline
ID & Majority      & Educational background & Number of publications & AI experience/y \\ \hline
1  & EECS          & Ph.D.                    & 31                     & 8                                 \\
2  & EECS          & Ph.D. student            & 4                      & 2                                 \\
3  & EECS          & Ph.D.                    & 7                      & 6                                 \\
4  & EECS          & Ph.D.                    & 11                     & 5                                 \\
5  & EECS          & Ph.D.                    & 21                     & 6                                 \\
6  & Physics, EECS & Ph.D.                    & 6                      & 3                                 \\
7  & EECS          & Ph.D.                    & 38                     & 7                                 \\
8  & EECS          & Ph.D.                    & 16                     & 5                                 \\
9  & EECS          & Ph.D.                    & 12                     & 6                                 \\
10 & Biology, EECS & Ph.D.                    & 15                     & 5                                 \\
11 & EECS          & Ph.D.                    & 40                     & 8                                 \\
12 & EECS          & Ph.D.                    & 21                     & 7                                 \\ \hline
\end{tabular}
\begin{tabular}{@{}c|ccc|c@{}}
\toprule
Group               & ML era & DL era & GAI era & Overall \\ \midrule
Biology 1           & 59     & 33     & 18      & 110     \\
Biology 2           & 57     & 39     & 14      & 110     \\
Chemistry 1         & 60     & 32     & 18      & 110     \\
Chemistry 2         & 69     & 28     & 13      & 110     \\
Geology 1           & 69     & 25     & 16      & 110     \\
Geology 2           & 55     & 40     & 15      & 110     \\
Materials science 1 & 65     & 29     & 16      & 110     \\
Materials science 2 & 63     & 32     & 15      & 110     \\
Medicine 1          & 60     & 33     & 17      & 110     \\
Medicine 2          & 54     & 37     & 19      & 110     \\
Physics 1           & 66     & 29     & 15      & 110     \\
Physics 2           & 60     & 36     & 14      & 110     \\ \midrule
Overall             & 737    & 393    & 190     & 1320    \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccc|c@{}}
\toprule
Group               & ML era & DL era & GAI era & Overall \\ \midrule
Biology 1           & 0.955  & 0.943  & 0.926   & 0.950   \\
Biology 2           & 0.951  & 0.951  & 1.000   & 0.963   \\
Chemistry 1         & 1.000  & 0.952  & 0.924   & 0.976   \\
Chemistry 2         & 0.981  & 0.940  & 0.889   & 0.963   \\
Geology 1           & 0.921  & 0.941  & 1.000   & 0.939   \\
Geology 2           & 0.976  & 1.000  & 0.909   & 0.975   \\
Materials science 1 & 1.000  & 0.893  & 1.000   & 0.976   \\
Materials science 2 & 1.000  & 1.000  & 0.909   & 0.988   \\
Medicine 1          & 0.976  & 0.898  & 0.921   & 0.952   \\
Medicine 2          & 0.914  & 0.961  & 0.921   & 0.939   \\
Physics 1           & 0.960  & 1.000  & 0.909   & 0.964   \\
Physics 2           & 1.000  & 0.962  & 0.899   & 0.976   \\ \midrule
Overall             & 0.971  & 0.957  & 0.935   & 0.964   \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|ccc|c@{}}
\toprule
Group               & ML era & DL era & GAI era & Overall \\ \midrule
Biology 1           & 0.923  & 0.920  & 0.889   & 0.917   \\
Biology 2           & 0.878  & 0.897  & 0.857   & 0.885   \\
Chemistry 1         & 0.809  & 0.857  & 0.900   & 0.844   \\
Chemistry 2         & 0.892  & 0.923  & 0.857   & 0.898   \\
Geology 1           & 0.800  & 0.812  & 0.941   & 0.826   \\
Geology 2           & 0.783  & 0.912  & 0.875   & 0.857   \\
Materials science 1 & 0.857  & 0.895  & 0.941   & 0.881   \\
Materials science 2 & 0.800  & 0.923  & 0.875   & 0.855   \\
Medicine 1          & 0.978  & 0.913  & 0.875   & 0.935   \\
Medicine 2          & 0.882  & 0.917  & 0.917   & 0.906   \\
Physics 1           & 0.825  & 0.833  & 0.875   & 0.835   \\
Physics 2           & 0.816  & 0.909  & 0.875   & 0.862   \\ \midrule
Overall             & 0.852  & 0.896  & 0.892   & 0.875   \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccccccccc@{}}
\toprule
\multirow{2}{*}{Era} & \multirow{2}{*}{Year} & \multicolumn{10}{c}{Top AI methods} \\ \cmidrule(l){3-12} 
                     &                       & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{9} & 10 \\ \midrule
\multirow{5}{*}{ML}  & {[}1980,1990{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Connectionist\\Network\\(CN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hebbian\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Maximum\\Likelihood\\Classifier\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Logistic\\Regression\\(LR)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generalized\\Additive\\Model\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Nonlinear\\Regression\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}1991,2000{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radial\\Basis\\Functions\\(RBF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Maximum\\Likelihood\\Classifier\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2001,2005{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radial\\Basis\\Functions\\(RBF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Bsyesian\\Network\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2006,2010{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radial\\Basis\\Functions\\(RBF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Non-negative\\Matrix\\Factorization\\(NMF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Conditional\\Random\\Field\\(CRF)\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2011,2015{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Conditional\\Random\\Field\\(CRF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Non-negative\\Matrix\\Factorization\\(NMF)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Radial\\Basis\\Functions\\(RBF)\end{tabular} \\ \midrule
\multirow{2}{*}{DL}  & {[}2016,2020{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2021,2022{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Convolutional\\Network\\(GCN)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular} \\ \midrule
\multirow{3}{*}{GAI} & 2023                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Graph\\Convolutional\\Network\\(GCN)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2024                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Shapley\\Additive\\Explanations\\(SHAP)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Logistic\\Regression\\(LR)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2025                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Shapley\\Additive\\Explanations\\(SHAP)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Logistic\\Regression\\(LR)\end{tabular} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccccccccc@{}}
\toprule
\multirow{2}{*}{Era} & \multirow{2}{*}{Year} & \multicolumn{10}{c}{Top AI methods} \\ \cmidrule(l){3-12} 
                     &                       & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{9} & 10 \\ \midrule
\multirow{5}{*}{ML}  & {[}1980,1990{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Connectionist\\Network\\(CN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hebbian\\Learning\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}1991,2000{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Representation\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Genetic\\Programming\\(GP)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2001,2005{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Bsyesian\\Network\end{tabular}} &  \\ \cmidrule(l){2-12} 
                     & {[}2006,2010{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Bsyesian\\Network\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Conditional\\Random\\Field\\(CRF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2011,2015{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Conditional\\Random\\Field\\(CRF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Non-negative\\Matrix\\Factorization\\(NMF)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular} \\ \midrule
\multirow{2}{*}{DL}  & {[}2016,2020{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2021,2022{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular} \\ \midrule
\multirow{3}{*}{GAI} & 2023                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2024                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Attention\\mechanism\end{tabular}} & \begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2025                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Spiking\\Neural\\Network\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Shapley\\Additive\\Explanations\\(SHAP)\end{tabular} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccccccccc@{}}
\toprule
\multirow{2}{*}{Era} & \multirow{2}{*}{Year} & \multicolumn{10}{c}{Top AI methods} \\ \cmidrule(l){3-12} 
                     &                       & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{9} & 10 \\ \midrule
\multirow{5}{*}{ML}  & {[}1980,1990{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Logistic\\Regression\\(LR)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generalized\\Additive\\Model\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Maximum\\Likelihood\\Classifier\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Nonlinear\\Regression\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}1991,2000{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Multiple\\Linear\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Misture\\Model\\(GMM)\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2001,2005{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Misture\\Model\\(GMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Singular\\Value\\Decomposition\\(SVD)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Regression\end{tabular}} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2006,2010{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Canonical\\Correlation\\Analysis\\(CCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Misture\\Model\\(GMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Non-negative\\Matrix\\Factorization\\(NMF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Singular\\Value\\Decomposition\\(SVD)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Kernel\\Function\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Locally\\Linear\\Embedding\\(LLE)\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2011,2015{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Canonical\\Correlation\\Analysis\\(CCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Misture\\Model\\(GMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Singular\\Value\\Decomposition\\(SVD)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Multiple\\Linear\\Regression\end{tabular} \\ \midrule
\multirow{2}{*}{DL}  & {[}2016,2020{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Misture\\Model\\(GMM)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2021,2022{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular} \\ \midrule
\multirow{3}{*}{GAI} & 2023                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Shapley\\Additive\\Explanations\\(SHAP)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2024                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Attention\\mechanism\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2025                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccccccccc@{}}
\toprule
\multirow{2}{*}{Era} & \multirow{2}{*}{Year} & \multicolumn{10}{c}{Top AI methods} \\ \cmidrule(l){3-12} 
                     &                       & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{9} & 10 \\ \midrule
\multirow{5}{*}{ML}  & {[}1980,1990{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}1991,2000{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2001,2005{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2006,2010{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Conditional\\Random\\Field\\(CRF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Locally\\Linear\\Embedding\\(LLE)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Misture\\Model\\(GMM)\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2011,2015{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Locally\\Linear\\Embedding\\(LLE)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Misture\\Model\\(GMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} &  \\ \midrule
\multirow{2}{*}{DL}  & {[}2016,2020{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Conditional\\Random\\Field\\(CRF)\end{tabular}} &  \\ \cmidrule(l){2-12} 
                     & {[}2021,2022{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Attention\\mechanism\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Convolutional\\Network\\(GCN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} &  \\ \midrule
\multirow{3}{*}{GAI} & 2023                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Attention\\mechanism\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Convolutional\\Network\\(GCN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Gated\\Recurrent\\Unit\\(GRU)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2024                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Attention\\mechanism\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Convolutional\\Network\\(GCN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gated\\Recurrent\\Unit\\(GRU)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2025                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Attention\\mechanism\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Graph\\Convolutional\\Network\\(GCN)\end{tabular} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccccccccc@{}}
\toprule
\multirow{2}{*}{Era} & \multirow{2}{*}{Year} & \multicolumn{10}{c}{Top AI methods} \\ \cmidrule(l){3-12} 
                     &                       & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{9} & 10 \\ \midrule
\multirow{5}{*}{ML}  & {[}1980,1990{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Causal\\Reasoning\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}1991,2000{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2001,2005{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2006,2010{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Conditional\\Random\\Field\\(CRF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2011,2015{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \midrule
\multirow{2}{*}{DL}  & {[}2016,2020{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Ridge\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2021,2022{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular} \\ \midrule
\multirow{3}{*}{GAI} & 2023                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Shapley\\Additive\\Explanations\\(SHAP)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Active\\Learning\\(AL)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2024                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Active\\Learning\\(AL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Attention\\mechanism\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2025                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Shapley\\Additive\\Explanations\\(SHAP)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccccccccc@{}}
\toprule
\multirow{2}{*}{Era} & \multirow{2}{*}{Year} & \multicolumn{10}{c}{Top AI methods} \\ \cmidrule(l){3-12} 
                     &                       & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{9} & 10 \\ \midrule
\multirow{5}{*}{ML}  & {[}1980,1990{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}1991,2000{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Logistic\\Regression\\(LR)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2001,2005{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} &  \\ \cmidrule(l){2-12} 
                     & {[}2006,2010{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Knowledge\\Base\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} &  \\ \cmidrule(l){2-12} 
                     & {[}2011,2015{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Linear\\Discriminant\\Analysis\\(LDA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} &  \\ \midrule
\multirow{2}{*}{DL}  & {[}2016,2020{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Decision\\Tree\\(DT)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Logistic\\Regression\\(LR)\end{tabular}} &  \\ \cmidrule(l){2-12} 
                     & {[}2021,2022{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Naïve\\Bayes\\(NB)\end{tabular}} &  \\ \midrule
\multirow{3}{*}{GAI} & 2023                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Shapley\\Additive\\Explanations\\(SHAP)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} &  \\ \cmidrule(l){2-12} 
                     & 2024                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Shapley\\Additive\\Explanations\\(SHAP)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}K-nearest\\Neighbor\\(KNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Attention\\mechanism\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Transfer\\Learning\\(TL)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2025                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Shapley\\Additive\\Explanations\\(SHAP)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Logistic\\Regression\\(LR)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular} \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|cccccccccc@{}}
\toprule
\multirow{2}{*}{Era} & \multirow{2}{*}{Year} & \multicolumn{10}{c}{Top AI methods} \\ \cmidrule(l){3-12} 
                     &                       & \multicolumn{1}{c|}{1} & \multicolumn{1}{c|}{2} & \multicolumn{1}{c|}{3} & \multicolumn{1}{c|}{4} & \multicolumn{1}{c|}{5} & \multicolumn{1}{c|}{6} & \multicolumn{1}{c|}{7} & \multicolumn{1}{c|}{8} & \multicolumn{1}{c|}{9} & 10 \\ \midrule
\multirow{5}{*}{ML}  & {[}1980,1990{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Expert\\System\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radial\\Basis\\Functions\\(RBF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Logistic\\Regression\\(LR)\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}1991,2000{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radial\\Basis\\Functions\\(RBF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Boltzmann\\Machine\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Kernel\\Density\\Estimation\\(KDE)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Recurrent\\Neural\\Network\\(RNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2001,2005{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radial\\Basis\\Functions\\(RBF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hebbian\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Hidden\\Markov\\Model\\(HMM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Singular\\Value\\Decomposition\\(SVD)\end{tabular}} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2006,2010{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Recurrent\\Neural\\Network\\(RNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radom\\Graph\\Model\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radial\\Basis\\Functions\\(RBF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Non-negative\\Matrix\\Factorization\\(NMF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Walk\end{tabular}} & \multicolumn{1}{c|}{} &  \\ \cmidrule(l){2-12} 
                     & {[}2011,2015{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Recurrent\\Neural\\Network\\(RNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radom\\Graph\\Model\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Latent\\Dirichlet\\Allocation\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Stochastic\\Block\\Model\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Walk\end{tabular}} & \multicolumn{1}{c|}{} &  \\ \midrule
\multirow{2}{*}{DL}  & {[}2016,2020{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Stochastic\\Block\\Model\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Convolutional\\Network\\(GCN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Radom\\Graph\\Model\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Latent\\Dirichlet\\Allocation\end{tabular} \\ \cmidrule(l){2-12} 
                     & {[}2021,2022{]}       & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Non-negative\\Matrix\\Factorization\\(NMF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Principal\\Component\\Analysis\\(PCA)\end{tabular} \\ \midrule
\multirow{3}{*}{GAI} & 2023                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Markov\\Chain\\Monte\\Carlo\\(MCMC)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Unsupervised\\Learning\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2024                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Convolutional\\Network\\(GCN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Random\\Forest\\(RF)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gradient\\Boosting\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gaussian\\Process\\Regression\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular} \\ \cmidrule(l){2-12} 
                     & 2025                  & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Convolutional\\Neural\\Network\\(CNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Neural\\Network\\(GNN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Long\\Short-term\\Memory\\(LSTM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Artificial\\Neural\\Network\\(ANN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Support\\Vector\\Machine\\(SVM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Generative\\Adversarial\\Network\\(GAN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Graph\\Convolutional\\Network\\(GCN)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Large\\Language\\Model\\(LLM)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}Gated\\Recurrent\\Unit\\(GRU)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Reinforcement\\Learning\\(RL)\end{tabular} \\ \bottomrule
\end{tabular}
\begin{tabular}{cccc}
\hline
Discipline        & OpenAlex author/\% & Random author ($\sigma$)/\% & Actual fraction/\% \\ \hline
Biology           & 16.59 & 15.03 (0.01) & 1.57  \\
Chemistry         & 17.80 & 16.70 (0.02) & 1.10  \\
Geology           & 22.15 & 20.28 (0.03) & 1.87  \\
Materials science & 14.87 & 13.82 (0.02) & 1.05 \\
Medicine          & 16.07 & 14.38 (0.01) & 1.69  \\
Physics           & 20.56 & 18.67 (0.01) & 1.89  \\ \hline
Total             & 16.89 & 15.31 (0.01) & 1.58  \\ \hline
\end{tabular}
